Structure Before Intelligence: Gating What Agentic Scientific Workflows Release

An agentic scientific workflow can run to completion and still release wrong results: a silent numerical error, a stale input, or a defect in a shared upstream step can contaminate several outputs while a sibling branch stays correct. We treat trust in such results as a release decision. A harness around the workflow's directed acyclic graph (DAG) decides which outputs may be used: it enforces mandatory checks, contains failures to the affected branch, recomputes from tracked versions, adds validators, and releases a result only if a risk model estimates its probability of being invalid as low. Language-model agents work inside the harness, choosing corrective actions and reviewing releases, but cannot override it. On 60 held-out paired instances of two workflows with injected faults, we switched components on and off. Each supplied a different property. Containment and recovery raised the number of correct results. Validation supplied safety: fixed rules without validation released 37 invalid results, while validating every candidate released none. Risk estimation supplied efficiency, matching that safety with 31% fewer validators at somewhat lower yield, although better targeting than random validation was not shown. Lineage evidence helped on one workflow. The language model added no measurable benefit: whether invalid results escaped depended on the harness, not the model. This proof of concept points to a practical path: placing agents inside explicit release-control structure can keep released scientific results trustworthy, and it gives more capable agents a measurable baseline to improve on.

==> figures/fig_overview.tex <==
\begin{tikzpicture}[
  font=\footnotesize, >=stealth,
  wn/.style={circle, draw, minimum size=5mm, inner sep=0pt},
  dv/.style={wn, double, double distance=0.6pt},
  bx/.style={draw, rounded corners=1.5pt, align=center, inner sep=2.5pt,
    fill=white},
  ar/.style={->, thick},
  lb/.style={font=\scriptsize, inner sep=1pt},
]
\node[wn, fill=red!25, draw=red!70!black] (S) at (0.3,0.65) {$S$};
\node[wn] (a1) at (1.15,1.25) {};
\node[wn] (a2) at (2.0,1.25) {};
\node[dv] (A) at (2.85,1.25) {$A$};
\node[wn] (b1) at (1.15,0.05) {};
\node[wn] (b2) at (2.0,0.05) {};
\node[dv] (B) at (2.85,0.05) {$B$};
\foreach \u/\v in {S/a1,a1/a2,a2/A,S/b1,b1/b2,b2/B} \draw[->] (\u) -- (\v);
\node[lb, text=red!70!black, anchor=north] at (S.south) {fault};
\node[lb, anchor=south west] at (-0.2,1.55) {workflow DAG $H_t$};

\node[bx, fill=green!8] (man) at (6.55,0.65)
  {\textbf{release manifest}\\released versions;\\retractions recorded};

\draw[dashed, rounded corners=3pt, fill=blue!3]
  (-0.3,-0.5) rectangle (8.15,-2.95);
\node[lb, anchor=south east, text=blue!50!black] at (8.1,-2.9)
  {\textbf{release-control layer}};
\node[bx] (risk) at (1.35,-1.2)
  {risk $p_t(d)$ from\\checks + lineage};
\node[bx] (test) at (4.05,-1.2) {release iff\\$p<p^\ast$};
\node[bx] (act) at (3.55,-2.3) {validate, recompute,\\or withhold};
\node[bx, fill=orange!12] (agent) at (6.6,-1.45)
  {LM agent: picks\\a fix from a menu;\\reviews releases};

\draw[ar] (1.35,-0.25) -- node[lb, right, pos=0.15] {candidate} (risk);
\draw[ar] (risk) -- (test);
\draw[ar] (test.north) |- node[lb, pos=0.75, above] {yes: release} (man.west);
\draw[ar] (test.south) -- node[lb, right] {no} (test.south |- act.north);
\draw[ar] (act.west) -| node[lb, pos=0.3, below] {new version} (-0.1,0.65)
  -- (S.west);
\draw[ar, dotted] (agent.south) |- (act.east);
\draw[ar, dotted] (agent.west) -- (test.east);
\end{tikzpicture}


==> generated/fig_results.tex <==
\begin{tikzpicture}[font=\scriptsize]
\draw[->] (0,0) -- (7.2,0);
\draw[->] (0,0) -- (0,2.8000000000000003);
\node[below] at (3.5,-0.35) {mean cost per episode};
\node[above right] at (0,2.75) {valid deliverables (of 120)};
\draw (0.0,0) -- (0.0,-0.06) node[below] {10};
\draw (1.75,0) -- (1.75,-0.06) node[below] {14};
\draw (3.5,0) -- (3.5,-0.06) node[below] {18};
\draw (5.25,0) -- (5.25,-0.06) node[below] {22};
\draw (7.0,0) -- (7.0,-0.06) node[below] {26};
\draw[gray!25] (0,0.0) -- (7.0,0.0);
\draw (0,0.0) -- (-0.06,0.0) node[left] {40};
\draw[gray!25] (0,0.65) -- (7.0,0.65);
\draw (0,0.65) -- (-0.06,0.65) node[left] {60};
\draw[gray!25] (0,1.3) -- (7.0,1.3);
\draw (0,1.3) -- (-0.06,1.3) node[left] {80};
\draw[gray!25] (0,1.95) -- (7.0,1.95);
\draw (0,1.95) -- (-0.06,1.95) node[left] {100};
\draw[gray!25] (0,2.6) -- (7.0,2.6);
\draw (0,2.6) -- (-0.06,2.6) node[left] {120};
\fill (1.312,0.26) circle (1.6pt);
\node[anchor=west, inner sep=3pt] at (1.312,0.26) {\DR{0}};
\fill (2.406,0.78) circle (1.6pt);
\node[anchor=south, inner sep=3pt] at (2.406,0.78) {\DR{1}};
\draw[red!70!black, thick] (0.47-0.07,1.397-0.07) -- (0.47+0.07,1.397+0.07) (0.47-0.07,1.397+0.07) -- (0.47+0.07,1.397-0.07);
\node[anchor=west, inner sep=3pt] at (0.47,1.397) {\DR{2} (37 invalid)};
\fill (2.536,0.358) circle (1.6pt);
\node[anchor=west, inner sep=3pt] at (2.536,0.358) {\DR{3}};
\fill (4.22,1.95) circle (1.6pt);
\node[anchor=east, inner sep=3pt] at (4.22,1.95) {\DR{4}};
\draw[red!70!black, thick] (5.146-0.07,1.982-0.07) -- (5.146+0.07,1.982+0.07) (5.146-0.07,1.982+0.07) -- (5.146+0.07,1.982-0.07);
\node[anchor=north, inner sep=3pt] at (5.146,1.982) {\RandMatched$^{\ast}$ (3 invalid)};
\fill (6.635,2.34) circle (1.6pt);
\node[anchor=south, inner sep=3pt] at (6.635,2.34) {\ValAll$^{\ast}$};
\end{tikzpicture}

